Local Quantum Fault Tolerance Without Expansion

We study fault-tolerant quantum computation using a fixed, local error-correction rule and a geometrically simple code: the cubical $(d,d')$-Toric code with $d',d-d'\geq 2$, including the 4D Toric code. Under sufficiently weak local-stochastic Pauli noise, our construction uses noiseless, bounded-depth classical processing per physical time step. Its correction cycle acts only on the current syndrome, has constant depth, and is repeated unchanged during idle logical computation; it requires neither multiscale decoder states nor scale-dependent communication delays. Our proof treats errors and syndromes as chains in a cubical complex, combining geometric shrinking under the sweep rule with a space--time explanation-tree argument inspired by Toom's theorem. It does not rely on expansion. We establish three results: 1. Explicit higher-dimensional sweep rule. We give a local algorithm for choosing sweep corrections on cubical $(d,d')$-Toric complexes, resolving the local-existence question of Kubica and Preskill. 2. Fault-tolerant computation. We prove a circuit-level threshold theorem for noisy sweep cycles interleaved with logical gates. In particular, the 4D Toric code admits a fixed, constant-depth syndrome-based correction cycle without a multiscale decoder or expansion-based encoding. We do not claim constant total-depth overhead. 3. Ideal decoding under local-stochastic noise. For an initial local-stochastic error of rate $p$ below threshold, $n^{d+1}$ noiseless sweep cycles recover the encoded state on a side-length-$n$ $(d,d')$-Toric code with probability at least $1-O(\operatorname{poly}(n))p^{\Omega(n)}$, extending earlier guarantees for independent errors.

==> tikz/edge.tikz <==
\begin{figure}[h]
  \centering
  \ifdefined\POSTER
  \begin{tikzpicture}[scale=5]
  \else
  \begin{tikzpicture}[scale=1.5]
  \fi


\tikzset{xyp/.style={canvas is xy plane at z=#1}}
\tikzset{xzp/.style={canvas is xz plane at y=#1}}
\tikzset{yzp/.style={canvas is yz plane at x=#1}}



\draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, xzp=0]%
(-0.1,2.1) rectangle (1.1,0.9);


      \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, yzp = 0]%
      (-0.1,2.1) rectangle (1.1, 0.9);

      \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, xyp = 2]%
      (-0.1,-0.1) rectangle (1.1, 1.1);
      
      \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, yzp = 1]%
      (-0.1,2.1) rectangle (1.1, 0.9);

      \node[below = 3pt] at (0,0,2) { $v$ } ;

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \draw[gray] (\x,\y,0) -- (\x,\y,2);
  }
}

\foreach \x in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (\x,0,\z) -- (\x,2,\z);
  }
}

\foreach \y in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (0,\y,\z) -- (2,\y,\z);
  }
}

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \foreach \z in {0,1,2} {
      \fill (\x,\y,\z) circle (1pt);
    }
  }
}

\draw (2.5,1) node { $\rightarrow$ };
\end{tikzpicture}  \ifdefined\POSTER \begin{tikzpicture}[scale=5] \else \begin{tikzpicture}[scale=1.5] \fi

\tikzset{xyp/.style={canvas is xy plane at z=#1}}
\tikzset{xzp/.style={canvas is xz plane at y=#1}}
\tikzset{yzp/.style={canvas is yz plane at x=#1}}

\draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xzp=1]%
(-0.1,2.1) rectangle (1.1,0.9);

      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xyp = 1]%
      (-0.1,-0.1) rectangle (1.1, 1.1);

      \node[below = 3pt] at (0,0,2) { $v$  } ;
      \node[below] at (0,1,2) { $u$ } ;
      \node[below] at (1,0,1) { $w$ } ;

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \draw[gray] (\x,\y,0) -- (\x,\y,2);
  }
}

\foreach \x in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (\x,0,\z) -- (\x,2,\z);
  }
}

\foreach \y in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (0,\y,\z) -- (2,\y,\z);
  }
}

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \foreach \z in {0,1,2} {
      \fill (\x,\y,\z) circle (1pt);
    }
  }
}
\end{tikzpicture}
\caption{
Consider the $(3,2)$-Toric code, with qubits and $X$-checks set on the 2- and 1-dimensional faces. In blue, we have a 2-dimensional chain where the vertex achieving the maximum of $L_{d+1}$, denoted by $v$, does not see any unsatisfied checks in its positive local view. The green faces represent a 2-dimensional chain, which is the \textbf{reduced} form of the blue. In particular, any local maximum of $L_{d+1}$ (vertices $u$ and $w$) sees a non-trivial syndrome in its positive local view. Namely, the maximal points of $L_{d+1}$ in the chain are also the maximal points in the boundary $\partial^{-}$.
}
  \label{fig:edge}
\end{figure}


==> tikz/logical-toric.tikz <==
    \begin{figure}[h]

\begin{center}
    \begin{tikzpicture}[scale=1.5]




      \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5]%
  (1.9,2.9) rectangle (3.1,3.1);
  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5]%
  (1.9,3.9) rectangle (3.1,4.1);
  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5]%
  (1.9,4.9) rectangle (3.1,5.1);
  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5]%
  (1.9,1.9) rectangle (3.1,2.1);
  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5]%
  (1.9,0.9) rectangle (3.1,1.1);
  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5]%
  (1.9,-0.1) rectangle (3.1,0.1);



  \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5]%
  (-0.1,3.9) rectangle (1.1,4.1);
  \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5]%
  (0.9,3.9) rectangle (2.1,4.1);
  \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5]%
  (1.9,3.9) rectangle (3.1,4.1);
  \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5]%
  (2.9,3.9) rectangle (4.1,4.1);
  \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5]%
  (3.9,3.9) rectangle (5.1,4.1);



  \draw[step=1cm,gray,very thin] (0,0) grid (5,5);
  \foreach \x in {0,1,2,3,4,5}
  \foreach \y in {0,1,2,3,4,5}
  {
  \node[draw,circle,inner sep=1pt,fill] at (\x,\y) {};
}

\end{tikzpicture}
\end{center}
\caption{ 
  In blue and green are the binary presentations $x_{S^{\prime}}$ and $z_{S^{\prime}}$ of logical code words of the $(2,1)$-Toric code. The edge $\{(5,4), (0,4)\}$ is omitted for clarity (it should be a green edge that hovers over the green line). 
}
\label{fig:logicalToric}
\end{figure}



==> tikz/potwall.tikz <==
\begin{figure}[H]

\begin{center}
  \ifdefined\POSTER  
    \begin{tikzpicture}[scale=3.2]
  \else
  \begin{tikzpicture}[scale=1.5]
  \fi

  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (1.9,0.9) 
  rectangle (2.1,2.1);


  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (2.9,0.9) 
  rectangle (3.1,2.1);
  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (1.9,1.9) 
  rectangle (2.1,3.1);


  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (1.9,0.9) 
  rectangle (3.1,1.1);

  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (1.9,1.9) 
  rectangle (3.1,2.1);
  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (2.9,0.9) 
  rectangle (4.1,1.1);
  \draw[dashed] (-1,3) -- (5.1,3) node[right] { $\max_{v \in z }L_{1}(v)$ };
  \draw[dashed] (4,6) -- (4,-2) node[below] { $\max_{v \in z} L_{2}(v)$ };
  \draw[dashed] (-1,4) -- (5,-2) node[right] { $\max_{v \in z} L_{3}(v)$ };

  \draw[step=1cm,gray,very thin] (0,0) grid (5,5);
  \foreach \x in {0,1,2,3,4,5}
  \foreach \y in {0,1,2,3,4,5}
  {
  \node[draw,circle,inner sep=1pt,fill] at (\x,\y) {};
}


\end{tikzpicture}
\end{center}
\caption{
A graphical example of the maximal values of the potential walls. Here we consider the $(2,1)$-Toric code, namely the bits are set on the edges where the $Z$-stabilizers (parity checks) are set on the vertices. The grid is a finite $6\times 6$ patch of the infinite 2D plane. The edges marked in blue correspond to a bits assignment $z$. Each of the dashed lines marks the line of vertices whose $L_{i}$ value converges with the maximal value reached by a vertex in $z$. Moving into the infinite plane enables us to determine those lines and draw the triangle that bounds $z$.
}
\label{fig:potwall}
\end{figure}



==> tikz/tikz_shrink.tikz <==

\begin{figure}[h]
  \centering
  \ifdefined\POSTER
    \begin{tikzpicture}[scale=4]
    \else
    \begin{tikzpicture}[scale=1.5]
    \fi


\tikzset{xyp/.style={canvas is xy plane at z=#1}}
\tikzset{xzp/.style={canvas is xz plane at y=#1}}
\tikzset{yzp/.style={canvas is yz plane at x=#1}}

\draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, xzp=1]%
(0.9,1.1) rectangle (2.1,0.9);


      \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, xzp = 1]%
      (0.9,1.1) rectangle (1.1,-0.1);



\draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, xzp=0]%
(-0.1,2.1) rectangle (1.1,1.9);


      \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, xzp = 0]%
      (-0.1,2.1) rectangle (0.1, 0.9);

      \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1,opacity=0.5, xyp = 2]%
      (-0.1,-0.1) rectangle (0.1, 1.1);

      \node[below] at (1,1,1) { $v$ } ;
      \node[below = 2pt] at (0,0,2) { $u$ } ;

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \draw[gray] (\x,\y,0) -- (\x,\y,2);
  }
}

\foreach \x in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (\x,0,\z) -- (\x,2,\z);
  }
}

\foreach \y in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (0,\y,\z) -- (2,\y,\z);
  }
}

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \foreach \z in {0,1,2} {
      \fill (\x,\y,\z) circle (1pt);
    }
  }
}

\draw (2.5,1) node { $\rightarrow$ };
\end{tikzpicture} \ifdefined\POSTER \begin{tikzpicture}[scale=4] \else \begin{tikzpicture}[scale=1.5] \fi


\tikzset{xyp/.style={canvas is xy plane at z=#1}}
\tikzset{xzp/.style={canvas is xz plane at y=#1}}
\tikzset{yzp/.style={canvas is yz plane at x=#1}}

      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xzp = 1]%
      (0.9,1.1) rectangle (2.1,-0.1);


      \node[below] at (1,1,1) { $v$ } ;
      \node[below = 2pt] at (0,0,2) { $u$ } ;

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \draw[gray] (\x,\y,0) -- (\x,\y,2);
  }
}

\foreach \x in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (\x,0,\z) -- (\x,2,\z);
  }
}

\foreach \y in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (0,\y,\z) -- (2,\y,\z);
  }
}

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \foreach \z in {0,1,2} {
      \fill (\x,\y,\z) circle (1pt);
    }
  }
}
\end{tikzpicture}
\caption{
An example of applying the sweep rule within the $(3,2)$-Toric code. In the $(3,2)$-Toric code, bits are placed on the squares and $Z$-stabilizers (parity checks) on the edges. The view is restricted to two vertices, $u$ and $v$. On the left, the unsatisfied positive checks of $u$ and $v$ are highlighted in blue. On the right, the bits to be flipped are marked in green. Given the syndrome, vertex $v$ flips one of its positive faces, whereas for $u$, there is no subset of positive faces that, when flipped, satisfies local checks. Therefore, $u$ flips no bit.
}
  \label{fig:sweep}
\end{figure}



==> tikz/toomscontours.tikz <==

\begin{figure}[h]
  \centering
  \ifdefined \POSTER \begin{tikzpicture}[scale=4] \else \begin{tikzpicture}[scale=1.5] \fi

\tikzset{xyp/.style={canvas is xy plane at z=#1}}
\tikzset{xzp/.style={canvas is xz plane at y=#1}}
\tikzset{yzp/.style={canvas is yz plane at x=#1}}



\draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xzp=0]%
(-0.1,2.1) rectangle (1.1,0.9);

\draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xzp=1]%
(0.9,2.1) rectangle (2.1,0.9);

      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, yzp = 0]%
      (-0.1,2.1) rectangle (1.1, 0.9);


      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xyp = 2]%
      (-0.1,-0.1) rectangle (1.1, 1.1);
      

      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, yzp = 1]%
      (-0.1,2.1) rectangle (1.1, 0.9);



      \draw[blue, thick]  (0,1,2) -- (1,1,2); %
      \draw[blue, thick] (0,1,1) -- (0,1,2) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,1,1) -- (2,1,1) -- (2,1,2) -- (1,1,2);


      \node[below , scale=0.7] at (0,1,2) { $(v_{1}, t)$ } ;
      \node[below , scale=0.7] at (0,1,1) {$(v_{2}, t)$} ;
      \node[below , scale=0.7] at (0,0,1) {$(v_{3}, t)$} ;
      \node[below , scale=0.7] at (1,0,1) {$(v_{4}, t)$} ;
      \node[below , scale=0.7] at (1,1,1) {$(v_{5}, t)$} ;
      \node[below , scale=0.7] at (2,1,1) {$(v_{6}, t)$} ;
      \node[below , scale=0.7] at (2,1,2) {$(v_{7}, t)$} ;
      \node[below , scale=0.7] at (1,1,2) {$(v_{8}, t)$} ;
\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \draw[gray] (\x,\y,0) -- (\x,\y,2);
  }
}

\foreach \x in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (\x,0,\z) -- (\x,2,\z);
  }
}

\foreach \y in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (0,\y,\z) -- (2,\y,\z);
  }
}

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \foreach \z in {0,1,2} {
      \fill (\x,\y,\z) circle (1pt);
    }
  }
}

\draw (2.5,1) node { $\rightarrow$ };
\end{tikzpicture} \ifdefined \POSTER \begin{tikzpicture}[scale=4] \else \begin{tikzpicture}[scale=1.5] \fi
\tikzset{xyp/.style={canvas is xy plane at z=#1}}
\tikzset{xzp/.style={canvas is xz plane at y=#1}}
\tikzset{yzp/.style={canvas is yz plane at x=#1}}



\draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xzp=0]%
(-0.1,2.1) rectangle (1.1,0.9);

\draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xzp=1]%
(0.9,2.1) rectangle (2.1,0.9);

      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, yzp = 0]%
      (-0.1,2.1) rectangle (1.1, 0.9);


      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xyp = 2]%
      (-0.1,-0.1) rectangle (1.1, 1.1);
      

      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, yzp = 1]%
      (-0.1,2.1) rectangle (1.1, 0.9);

\draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xzp=1]%
(-0.1,2.1) rectangle (1.1,0.9);

      \draw[green!20!black,fill=green!70!black!70,rounded corners=1,opacity=0.5, xyp = 1]%
      (-0.1,-0.1) rectangle (1.1, 1.1);


      \draw[blue, thick]  (1,1,1) -- (2,1,1) -- (2,1,2) -- (1,1,2) -- (1,1,1);

      \node[below , scale=0.7] at (0,1,2) { $(v_{1}, t+1)$ } ;
      \node[below , scale=0.7] at (0,1,1) {$(v_{2}, t+1)$} ;
      \node[below , scale=0.7] at (0,0,1) {$(v_{3}, t+1)$} ;
      \node[below , scale=0.7] at (1,0,1) {$(v_{4}, t+1)$} ;
      \node[below , scale=0.7] at (1,1,1) {$(v_{5}, t+1)$} ;
      \node[below , scale=0.7] at (2,1,1) {$(v_{6}, t+1)$} ;
      \node[below , scale=0.7] at (2,1,2) {$(v_{7}, t+1)$} ;
      \node[below , scale=0.7] at (1,1,2) {$(v_{8}, t+1)$} ;

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \draw[gray] (\x,\y,0) -- (\x,\y,2);
  }
}

\foreach \x in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (\x,0,\z) -- (\x,2,\z);
  }
}

\foreach \y in {0,1,2} {
  \foreach \z in {0,1,2} {
    \draw[gray] (0,\y,\z) -- (2,\y,\z);
  }
}

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \foreach \z in {0,1,2} {
      \fill (\x,\y,\z) circle (1pt);
    }
  }
}
\end{tikzpicture}


\ifdefined \POSTER \begin{tikzpicture}[scale=4] \else \begin{tikzpicture}[scale=1.5] \fi


\tikzset{xyp/.style={canvas is xy plane at z=#1}}
\tikzset{xzp/.style={canvas is xz plane at y=#1}}
\tikzset{yzp/.style={canvas is yz plane at x=#1}}





\node(A) at (0,1,2) {} ;
\node(B) at (0,1,1) {} ;
\node(C) at (0,0,1) {} ;
\node(D) at (1,0,1) {} ;
\node(E) at (1,1,1) {} ;
\node(F) at (2,1,1) {} ;
\node(G) at (2,1,2) {} ;
\node(H) at (1,1,2) {} ;


      \fill (0,1,2) circle(1pt)  ;
      \fill (0,1,1) circle(1pt) ;
      \fill (0,0,1) circle(1pt) ;
      \fill (1,0,1) circle(1pt) ;
      \fill (1,1,1) circle(1pt) ;
      \fill (2,1,1) circle(1pt) ;
      \fill (2,1,2) circle(1pt) ;
      \fill (1,1,2) circle(1pt) ;

\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \foreach \z in {0,1,2} {
      \node at (\x,\y,\z) { } ;
    }
  }
}


\node[below , scale=0.7](I) at (5,1,1) {$(v_{5}, t+1)$} ;
\node[below , scale=0.7](J) at (6,1,1) {$(v_{6}, t+1)$} ;
\node[below , scale=0.7](K) at (6,1,2) {$(v_{7}, t+1)$} ;
\node[below , scale=0.7](L) at (5,1,2) {$(v_{8}, t+1)$} ;
 
\draw[blue,very thin,-> ]  (A) to [out=50, in=130] (I); 
\draw[blue,very thin,-> ]  (A) to [out=50, in=130] (L);
\draw[blue,very thin,-> ]  (B) to [out=50, in=130] (I); 
\draw[blue,very thin,-> ]  (B) to [out=50, in=130] (L);
\draw[blue,very thin,-> ]  (C) to [out=50, in=130] (I); 
\draw[blue,very thin,-> ]  (D) to [out=50, in=130] (I); 
\draw[blue,very thin,-> ]  (D) to [out=50, in=130] (L);
\draw[blue,very thin,-> ]  (E) to [out=50, in=130] (J); 
\draw[blue,very thin,-> ]  (E) to [out=50, in=130] (L);
\draw[blue,very thin,-> ]  (E) to [out=50, in=130] (K); 


\draw[blue,very thin,-> ]  (H) to [out=50, in=130] (I); 
\draw[blue,very thin,-> ]  (H) to [out=50, in=130] (K);
\draw[blue,very thin,-> ]  (H) to [out=50, in=130] (J); 

\draw[blue,very thin,-> ]  (F) to [out=50, in=130] (I); 
\draw[blue,very thin,-> ]  (F) to [out=50, in=130] (L);
\draw[blue,very thin,-> ]  (F) to [out=50, in=130] (K); 

\draw[blue,very thin,-> ]  (G) to [out=50, in=130] (I); 
\draw[blue,very thin,-> ]  (G) to [out=50, in=130] (L);
\draw[blue,very thin,-> ]  (G) to [out=50, in=130] (J); 

\draw[green,very thin,<-> ]  (A) to (B); 
\draw[green,very thin,<-> ]  (A) to (C); 
\draw[green,very thin,<-> ]  (A) to (D); 
\draw[green,very thin,<-> ]  (A) to (E); 
\draw[green,very thin,<-> ]  (A) to  (H);
\draw[green,very thin,<-> ]  (A) to  (G);
\draw[green,very thin,<-> ]  (A) to  (F);

\draw[green,very thin,<-> ]  (B) to (C); 
\draw[green,very thin,<-> ]  (B) to (D); 
\draw[green,very thin,<-> ]  (B) to (E); 
\draw[green,very thin,<-> ]  (B) to  (H);
\draw[green,very thin,<-> ]  (B) to  (G);
\draw[green,very thin,<-> ]  (B) to  (F);


\draw[green,very thin,<-> ]  (C) to (D); 
\draw[green,very thin,<-> ]  (C) to (E); 
\draw[green,very thin,<-> ]  (C) to  (H);
\draw[green,very thin,<-> ]  (C) to  (G);
\draw[green,very thin,<-> ]  (C) to  (F);

\draw[green,very thin,<-> ]  (D) to (E); 
\draw[green,very thin,<-> ]  (D) to  (H);
\draw[green,very thin,<-> ]  (D) to  (G);
\draw[green,very thin,<-> ]  (D) to  (F);

\draw[green,very thin,<-> ]  (E) to  (H);
\draw[green,very thin,<-> ]  (E) to  (G);
\draw[green,very thin,<-> ]  (E) to  (F);


\draw[green,very thin,<-> ]  (F) to  (H);
\draw[green,very thin,<-> ]  (F) to  (G);

\draw[green,very thin,<-> ]  (H) to  (G);


      \fill (5,1,1) circle(1pt) ;
      \fill (6,1,1) circle(1pt) ;
      \fill (6,1,2) circle(1pt) ;
      \fill (5,1,2) circle(1pt) ;

\node[below , scale=0.7] at (0,1,2) { $(v_{1}, t)$ } ;
\node[below , scale=0.7] at (0,1,1) {$(v_{2}, t)$} ;
\node[below , scale=0.7] at (0,0,1) {$(v_{3}, t)$} ;
\node[below , scale=0.7] at (1,0,1) {$(v_{4}, t)$} ;
\node[below , scale=0.7] at (1,1,1) {$(v_{5}, t)$} ;
\node[below , scale=0.7] at (2,1,1) {$(v_{6}, t)$} ;
\node[below , scale=0.7] at (2,1,2) {$(v_{7}, t)$} ;
\node[below , scale=0.7] at (1,1,2) {$(v_{8}, t)$} ;





      \foreach \x in {4,5,6} {
  \foreach \y in {0,1,2} {
    \foreach \z in {0,1,2} {
      \node at  (\x,\y,\z) { };
    }
  }
}
\end{tikzpicture}


\caption{
Above: The application of a sweep-cycle, where the green faces represent the bits assignment $z$, and the blue edges correspond to unsatisfied checks $\partial^{-} z$. The vertices witnessing a syndrome, namely belonging to $\partial^{-}z$, are labeled as $v_{1}, v_{2}, \ldots, v_{8}$. Notice that the leftmost bottom-inner vertex is not witnessing a syndrome even though it belongs to $z$. Below: The Toom's contour derived from the single computation layer that matches the cycle. Arrows are colored in blue, while forks are colored in green. Note that $(v_{1}, t+1)$ doesn't belong to the Toom's contour (since $v_{1}$ doesn't see an unsatisfied check at time $t+1$).
}
  \label{fig:toomscontours}
\end{figure}


==> tikz/toric.tikz <==
    \begin{figure}[h]

\begin{center}
  \ifdefined\POSTER
    \begin{tikzpicture}[scale=3.2]
    \else
    \begin{tikzpicture}[scale=1.5]
    \fi


  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (0.9,-0.1) node[below, opacity=1] {$\rotfv{v}{\{ g_{1}\} } $}
  rectangle (1.1,1.1);

  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (1.9,2.9) node[below, opacity=1] {$\rotfv{u}{\{ g_{2} \} }$} 
  rectangle (3.1,3.1);

  \draw[blue!20!black,fill=blue!70!black!70,rounded corners=1, opacity=0.5]%
  (3.9,1.9) node[below, opacity=1] {$\rotfv{w}{\{g_{1}, g_{2} \} }$} 
  rectangle (5.1,3.1);

  \draw[step=1cm,gray,very thin] (0,0) grid (5,5);
  \foreach \x in {0,1,2,3,4,5}
  \foreach \y in {0,1,2,3,4,5}
  {
  \node[draw,circle,inner sep=1pt,fill] at (\x,\y) {};
}
\draw[gray,very thin,-> ]  (0,0) to [out=50, in=130] (0,5);
\draw[gray,very thin,-> ]  (1,0) to [out=50, in=130] (1,5);
\draw[gray,very thin,-> ]  (2,0) to [out=50, in=130] (2,5);
\draw[gray,very thin,-> ]  (3,0) to [out=50, in=130] (3,5);
\draw[gray,very thin,-> ]  (4,0) to [out=50, in=130] (4,5);
\draw[gray,very thin,-> ]  (5,0) to [out=50, in=130] (5,5);
\draw[gray,very thin,-> ]  (0,5) to [out=130, in=220] (5,5);
\draw[gray,very thin,-> ]  (0,4) to [out=130, in=220] (5,4);
\draw[gray,very thin,-> ]  (0,3) to [out=130, in=220] (5,3);
\draw[gray,very thin,-> ]  (0,2) to [out=130, in=220] (5,2);
\draw[gray,very thin,-> ]  (0,1) to [out=130, in=220] (5,1);
\draw[gray,very thin,-> ]  (0,0) to [out=130, in=220] (5,0);


\end{tikzpicture}
\end{center}
\caption{ Here we consider a 2D Toric complex. We name the set of generators $S= \{ g_{1},g_{2} \}$, where $g_{1}$ is the generator that sends us one step in the north direction, and $g_{2}$ sends us in the east direction. For vertices $v, u, w$, we mark in blue three faces that are rooted at them. }
\label{fig:Toric}
\end{figure}


